Sampling-Based Robust Control of Autonomous Systems with Non-Gaussian Noise

Controllers for autonomous systems that operate in safety-critical settings must account for stochastic disturbances. Such disturbances are often modelled as process noise, and common assumptions are that the underlying distributions are known and/or Gaussian. In practice, however, these assumptions may be unrealistic and can lead to poor approximations of the true noise distribution. We present a novel planning method that does not rely on any explicit representation of the noise distributions. In particular, we address the problem of computing a controller that provides probabilistic guarantees on safely reaching a target. First, we abstract the continuous system into a discrete-state model that captures noise by probabilistic transitions between states. As a key contribution, we adapt tools from the scenario approach to compute probably approximately correct (PAC) bounds on these transition probabilities, based on a finite number of samples of the noise. We capture these bounds in the transition probability intervals of a so-called interval Markov decision process (iMDP). This iMDP is robust against uncertainty in the transition probabilities, and the tightness of the probability intervals can be controlled through the number of samples. We use state-of-the-art verification techniques to provide guarantees on the iMDP, and compute a controller for which these guarantees carry over to the autonomous system. Realistic benchmarks show the practical applicability of our method, even when the iMDP has millions of states or transitions.

==> Figures/Results/UAV/MDP_vs_iMDP.tex <==
    \footnotesize\begin{tikzpicture}
      \begin{axis}[
          width=\linewidth,
          height=5.2cm,
          ymajorgrids,
          grid style={dashed,gray!30},
          xlabel=Number of samples ($N$),
          ylabel=Reachability probability,
          x label style={at={(axis description cs:0.4,-0.2)}},
          x tick label style={rotate=90,anchor=east},
          xmode=log,
          log ticks with fixed point,
          xmin=25,
          xmax=12800,
          ymin=0,
          ymax=1,
          xtick={25,250,2500},
          xtick pos=left,
          ytick={0,0.25,...,1.0},
          every axis plot/.append style={line width=1pt},
          legend cell align={left},
          legend columns=1,
          legend style={at={(0.96,0.48)},
                        nodes={scale=0.85, transform shape},
                        anchor=north east, 
                        column sep=0ex,}
        ]
        
        \addplot[mark=*, mark size=1.3pt, color=MidnightBlue] table[x=x, y=imdp, col sep=comma] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        
        \addplot [name path=upper_imdp, draw=none] table[x=x, y=imdp_error_plus, col sep=comma, forget plot] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        \addplot [name path=lower_imdp, draw=none] table[x=x, y=imdp_error_min, col sep=comma, forget plot] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        \addplot [fill=MidnightBlue!30, forget plot] fill between[of=upper_imdp and lower_imdp];
        
        \addplot[mark=*, mark size=1.3pt, color=MidnightBlue, dashed] table[x=x, y=imdp_sim, col sep=comma] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        
        \addplot [name path=upper_imdp_sim, draw=none] table[x=x, y=imdp_sim_error_plus, col sep=comma, forget plot] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        \addplot [name path=lower_imdp_sim, draw=none] table[x=x, y=imdp_sim_error_min, col sep=comma, forget plot] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        \addplot [fill=MidnightBlue!20, forget plot, fill opacity=1.0] fill between[of=upper_imdp_sim and lower_imdp_sim];
        
        %%%%%
        
         \addplot[mark=*, mark size=1.3pt, color=BurntOrange] table[x=x, y=mdp, col sep=comma] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        
        \addplot [name path=upper_mdp, draw=none] table[x=x, y=mdp_error_plus, col sep=comma, forget plot] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        \addplot [name path=lower_mdp, draw=none] table[x=x, y=mdp_error_min, col sep=comma, forget plot] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        \addplot [fill=BurntOrange!30, forget plot] fill between[of=upper_mdp and lower_mdp];
        
        \addplot[mark=*, mark size=1.3pt, color=BurntOrange, dashed] table[x=x, y=mdp_sim, col sep=comma] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        
        \addplot [name path=upper_mdp_sim, draw=none] table[x=x, y=mdp_sim_error_plus, col sep=comma, forget plot] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        \addplot [name path=lower_mdp_sim, draw=none] table[x=x, y=mdp_sim_error_min, col sep=comma, forget plot] {Figures/Results/UAV/MDP_vs_iMDP_v3.csv};
        \addplot [fill=BurntOrange!50, forget plot, fill opacity=0.6] fill between[of=upper_mdp_sim and lower_mdp_sim];

        
        \legend{{Guarantees iMDP},{Empirical iMDP}, {Guarantees MDP}, {Empirical MDP }}
      \end{axis}
    \end{tikzpicture}

==> Figures/Tikz/approach.tex <==
\usetikzlibrary{calc}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{shapes}

\tikzstyle{flowNodeRed} = [rectangle, rounded corners, minimum width=4.4cm, text width=4.3cm, minimum height=1.1cm, text centered, draw=black, fill=red!15]


\resizebox{\linewidth}{!}{%
	\begin{tikzpicture}[node distance=3.0cm,->,>=stealth,line width=0.3mm,auto,
		main node/.style={circle,draw,font=\sffamily\Large\bfseries}]
		
		\newcommand\xshift{3.8cm}
		\newcommand\xshiftB{4.0cm}
		
		% Draw main boxes
		\node (dynSys) [flowNodeRed] {\textbf{Linear dynamical system} \\ $\bm{x}_{k+1} = A\bm{x}_k + B\bm{u}_k + \bm{q}_k + \bm{w}_k$};
		
		\node (iMDP) [flowNodeRed, above of=dynSys, yshift=-0.6cm] {\textbf{Abstract \gls{iMDP}} \\ $\imdp = \iMDP$};
		
		\node (verify) [flowNodeRed, right of=iMDP, xshift=\xshiftB] {\textbf{Guarantees on \gls{iMDP}} \\ Policy $\policy^*$ and $\reachProbDiscrMinStar$};
		
		\node (policy) [flowNodeRed, right of=dynSys, xshift=\xshiftB] {\textbf{Continuous controller} \\ $\controller \colon \cStateSpace \times \N \to \cControlSpace$};
		
		% Draw in/out nodes
		\node (in) [above of=iMDP, yshift=-1.5cm] {};
		\node (in2) [above of=verify, yshift=-1.5cm] {};
		
		\draw [->] (in) -- (iMDP) node [pos=0.2, left, align=right, font=\sffamily\small] {Partition $\Partition$} node [pos=0.2, right, align=left, font=\sffamily\small] {Confidence level \\ $1-\beta$};
		
		\draw [->] (in2) -- (verify) node [pos=0.2, right, align=left, font=\sffamily\small] {Property\\$\propertyMDP$};
		
		\draw [->] (dynSys) -- (iMDP) node [midway, left, align=center, font=\sffamily\small] {Sample and \\ abstract};
		\draw [->] (iMDP) -- (verify) node [midway, above, align=center, font=\sffamily\small] 
		{Compute robust\\optimal policy};
		
		\draw [->, dashed] ($(verify.south) + (-0.4, 0)$) |- (0,1.2) node [pos=0.2, left, align=center, font=\sffamily\small] {$\reachProbDiscrMinStar < \eta$ \ \rured{\faIcon{times}}} node [pos=0.70, below, align=center, font=\sffamily\small] {Increase sample size: $N \gets \gamma N$};
		
		\draw [->] ($(verify.south) + (0.0, 0)$) -- ($(policy.north) + (0.0, 0)$) node [pos=0.5, right, align=center, font=\sffamily\small] {$\reachProbDiscrMinStar \geq \eta$ \ \darkgreen{\faIcon{check}} \\ Extract $\policy^*$};
		
		\draw [dotted, ->] (policy) -- (dynSys) node [midway, below, align=center, font=\sffamily\small] {Apply controller\\(and terminate)};
		
	\end{tikzpicture}
}

==> Figures/Tikz/chebyshev.tex <==
\usetikzlibrary{calc}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}
\usetikzlibrary{shapes}

\tikzstyle{flowNodeRed} = [rectangle, rounded corners, minimum width=4.4cm, text width=4.3cm, minimum height=1.1cm, text centered, draw=black, fill=red!15]


\resizebox{.62\linewidth}{!}{%
	\begin{tikzpicture}[scale=2.2]
		
		\newcommand\orX{0}
        \newcommand\orY{0.3}
        \newcommand\boxW{1}
    
        \newcommand\uppX{5}
        \newcommand\uppY{3}
        
        \newcommand\originX{1}
        \newcommand\originY{1}
        \newcommand\targetX{4}
        \newcommand\targetY{2}
    	
		\newcommand\dX{\targetX+0.5*\boxW}
        \newcommand\dY{\targetY+0.5*\boxW}
    
    	% Draw origin and target box
    	\draw[red, fill=red!05] (-5/9, 7/9) -- node[anchor=north, pos=0.3] {$R_j$} (1/3, 1/3) -- (5/9, -7/9) -- (-1/3, -1/3) -- (-5/9, 7/9);
    	
    	\draw[red, fill=none, dashed] (-5/9*1.2, 7/9*1.2) -- node[anchor=south, pos=0.7, xshift=0.3cm] {$R_j(1.2)$} (1/3*1.2, 1/3*1.2) -- (5/9*1.2, -7/9*1.2) -- (-1/3*1.2, -1/3*1.2) -- (-5/9*1.2, 7/9*1.2);
    	
    	\filldraw[fill=none, blue] (0,0) circle (0.3922) node[anchor=west]{};
    	\filldraw[blue] (0,0) circle (0.02) node[black, anchor=west]{$\tilde{\bm{h}}_j$};
    	
    	% Draw axes
        \draw[-{Latex[length=2mm,width=2mm]}] (-.9, -1) -- (.9, -1) node[pos=0.5, below] {$\bm{x}^{(1)}$};
        \draw[-{Latex[length=2mm,width=2mm]}] (-.9, -1) -- (-.9, 1) node[pos=0.5, left] {$\bm{x}^{(2)}$};
		
	\end{tikzpicture}
}

==> Figures/Tikz/intervalTightening.tex <==
    \footnotesize\begin{tikzpicture}
      \begin{axis}[
          width=\linewidth,
          height=5.5cm,
          ymajorgrids,
          grid style={dashed,gray!30},
          xlabel=Number of samples ($N$),
          ylabel=Probability,
          x label style={at={(axis description cs:0.4,-0.2)}},
          x tick label style={rotate=90,anchor=east},
          xmode=log,
          log ticks with fixed point,
          xmin=22,
          xmax=13000,
          ymin=0,
          ymax=0.71,
          xtick={25,250,2500,25000},
          xtick pos=left,
          ytick={0,0.2,0.4,0.6},
          every axis plot/.append style={line width=1pt},
          legend cell align={left},
          legend columns=1,
        ]

        \addplot+[
          black,
          dashed,
          mark=none
        ]
        coordinates {
        (25, 0.25)
        (12800, 0.25)
        };
        
        % beta=0.01 lower bound
        \addplot+[
          mark=x,
          color=MidnightBlue,
          error bars/.cd,
            y dir=both,
            y explicit,
        ]
        coordinates {
        (25, 0.0451031) +- (0,0.0339226)
        (50, 0.0758369) +- (0,0.0341477)
        (100, 0.109287) +- (0,0.0299612)
        (200, 0.140166) +- (0,0.0240263)
        (400, 0.166169) +- (0,0.0183472)
        (800, 0.186985) +- (0,0.0136881)
        (1600, 0.203126) +- (0,0.0100159)
        (3200, 0.215401) +- (0,0.0072561)
        (6400, 0.224562) +- (0,0.00521526)
        (12800, 0.23138561) += (0,0.00371907)
        };
        
        % beta=0.1 lower bound
        \addplot+[
          mark=o,
          color=red,
          error bars/.cd,
            y dir=both,
            y explicit,
        ]
        coordinates {
        (25, 0.065582) +- (0,0.0434891)
        (50, 0.095761) +- (0,0.038991)
        (100, 0.126207) +- (0,0.0322542)
        (200, 0.153394) +- (0,0.0251742)
        (400, 0.176011) +- (0,0.0188726)
        (800, 0.194169) +- (0,0.0139199)
        (1600, 0.208229) +- (0,0.0101429)
        (3200, 0.218945) +- (0,0.0072842)
        (6400, 0.22706) +- (0,0.00524142)
        (12800, 0.23310191) +- (0,0.00374732)
        };
        
        % beta=0.01 upper bound
        \addplot+[
          mark=x,
          color=MidnightBlue,
          error bars/.cd,
            y dir=both,
            y explicit,
        ]
        coordinates {
        (25, 0.612857) +- (0,0.086119)
        (50, 0.516028) +- (0,0.0659096)
        (100, 0.442108) +- (0,0.0479324)
        (200, 0.387955) +- (0,0.0337365)
        (400, 0.349004) +- (0,0.0234804)
        (800, 0.321158) +- (0,0.0163829)
        (1600, 0.301241) +- (0,0.0114166)
        (3200, 0.286971) +- (0,0.00798212)
        (6400, 0.276666) +- (0,0.00559007)
        (12800, 0.26925964) +- (0,0.0039115)
        };
        
        % beta=0.1 upper bound
        \addplot+[
          mark=o,
          color=red,
          error bars/.cd,
            y dir=both,
            y explicit,
        ]
        coordinates {
        (25, 0.549077) +- (0,0.0907803)
        (50, 0.471126) +- (0,0.0667335)
        (100, 0.411734) +- (0,0.0477994)
        (200, 0.367734) +- (0,0.0336444)
        (400, 0.335569) +- (0,0.0233622)
        (800, 0.312283) +- (0,0.0162941)
        (1600, 0.295294) +- (0,0.0113888)
        (3200, 0.282917) +- (0,0.00793146)
        (6400, 0.273943) +- (0,0.00557889)
        (12800, 0.26738347) +- (0,0.00392236)
        };
        
        
        \legend{{True probability},{$\beta = 0.01$},{$\beta = 0.1$}}
      \end{axis}
    \end{tikzpicture}

==> Figures/Tikz/scenario1D_b.tex <==
\resizebox{\linewidth}{!}{%

\begin{tikzpicture}[xscale=1.06, yscale=1]

\newcommand\normMean{4}
\newcommand\normScale{1}
\newcommand\gammaA{2}

\begin{axis}[
        at={(-3.55cm,0cm)},
        domain = -0.5:7,
        axis line style={draw=none},
        tick style={draw=none},
        ylabel = {},
        ylabel style={align=center,rotate=-90},
        xticklabels={,,},
        yticklabels={,,},
        yshift=0.3cm,
        xmin=-0.5, xmax=7,
        ymin=0,  ymax=0.26,
        width=9.6cm,
        height=2.5cm,
    ]
    \addplot [name path=A, color=blue] table [x=x, y=y, col sep=comma, mark=none] {Figures/Tikz/distributionPlot_sparse3.csv};
    
    \path[name path=B] (axis cs:-0.5,0) -- (axis cs:7,0);
    
    \addplot [
        thick,
        color=blue,
        fill=blue, 
        fill opacity=0.1
    ] fill between[of=A and B, soft clip={domain=-1:7},];
    
\end{axis}

\foreach \x in {1.9904310603088948,-0.5278880533336503,-1.4461112880916378,-1.5943995469103731,2.6294506104614133,-1.1867788845432967,2.037181532238858,-1.3959068973420097,2.5688452626954277,3.901003799214978,-1.5563206532574538,1.091929144540357,-1.2292227993597358,-2.063392996771781,2.255592948953187,0.6881758404254068,-2.5687775314312766,-2.2498452065637062,2.0199693617488226,1.956825926204485,0.7860453702328734,-2.52772142325479,-2.1858132538399264,2.334055970212992,2.4005500055531614,0.5210108316624362,-2.655417619739051,2.706090565629543,0.8253038068962786,-0.3318863501018159,1.7266469820105135,-1.9415769023599694,-1.5177303444790482,-2.522985295885876,-1.9401966127636552,2.479133323201429,1.6728477125759245,-0.978864651407358,0.5541711976103079,1.0204948216450314,3.5081135776747,1.4445949955555575,-2.4539701417083117,2.132481012567254,1.1618219654722655,1.5341968606117327,1.5991518762340222,-0.6935627554834376,1.3025740111999102,2.037788529815593,1.7458974425571778,2.703316071729569,-2.7131784058516173,-2.1143043485120243,2.6037162284961353,-1.974566829520481,-0.5605911771474217,2.4874738006008466,3.2832169888506773,-1.6707645617572062,1.2142909742497245,1.1912412115649103,0.013967985175968423,2.096534415839007,2.719099849235044,2.1520972561880516,-2.1091728382097736,0.9264630029369343,3.4566694045208743,1.5286715982648778,1.946569855780397,3.087362028180986,-2.1699550902726727,1.2367856267370954,2.3343339772806964,-2.2934955905575745,-1.9932353533238478,1.9395806905152062,-1.633890382078726,-2.761491108014665,1.7890688465551463,0.3807806785316634,1.447596198644714,-2.0064272349669405,-1.2056352536204722,2.236418708772468,-2.1021263761556046,2.5086611768937415,-0.637435936712774,3.0825141682213797,-2.176049547871288,-2.110686716589787,-2.0858006381367344,0.719254321697882,-1.4211937737964444,0.021350708152708897,1.5067085167756558,-0.9983214262961626,0.3976297303859848,1.173806561264576}
{
    \draw[line width=0.01mm] (\x,0) -- ++(0,0.2cm);
}

\draw[dashed] (-1cm,0cm) -- ++(0cm,0.73cm);
\draw[dashed] (1cm,0cm) -- ++(0cm,0.80cm);
\draw[dashed] (3cm,0cm)  -- ++(0cm,1.00cm);

\draw[latex-latex] (-3.5,0) -- (4,0) ; %edit here for the axis

\foreach \x in  {-3,-1,1,3} % edit here for the vertical lines
    \draw[shift={(\x,0)},color=black] (0pt,3pt) -- (0pt,-3pt);

\foreach \x/\xtext in {-3/0,-1/2,1/4,3/6} % edit here for the numbers
    \draw[shift={(\x,0)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] 
    {$\xtext$};
    
\draw (-2.5cm,1.1cm) node[align=center, blue] {$p_{\bm{w}_k}(\bm{x}_{k+1} \ \vert \ \hat{\bm{x}}_{k+1} = \bm{d})$};

\node[red, label={[red, below, label distance=-0.1cm]$s$}] (predecessor) at (4.2,0) [circle,fill,inner sep=1.5pt] {};
\node[red, label={[red, below, label distance=-0.1cm]$\hat{\bm{x}}_{k+1} = \bm{d}$}] (target) at (0,0) [circle,fill,inner sep=1.5pt] {};

\draw[-{Latex[length=3mm,width=4mm]}, line width=0.3mm, red] (predecessor)  to [out=160,in=20] (target);

\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
  (-2.95,-6pt) -- (-1.05,-6pt) node[midway, yshift=-2.2em, xshift=-.5cm]{$P_{\bm{w}_k}(\bm{x}_{k+1} \in R_1)$};
  
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
  (-0.95,-6pt) -- (0.95,-6pt) node[midway,yshift=-2.2em]{$P_{\bm{w}_k}(\bm{x}_{k+1} \in R_2)$};
  
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
  (1.05,-6pt) -- (2.95,-6pt) node[midway,yshift=-2.2em, xshift=.5cm]{$P_{\bm{w}_k}(\bm{x}_{k+1} \in R_3)$};

\newcommand\yshift{-1.75}
\newcommand\yshiftB{-2.30}
\newcommand\yshiftC{-2.85}
\newcommand\yshiftD{-3.40}
  
\draw (-3.5, \yshift) node[align=left] {$N_j^\textbf{in}$:};
\draw (-2, \yshift) node[] {34};
\draw (0,  \yshift) node[] {18};
\draw (2,  \yshift) node[] {42};

\draw (-3.5, \yshiftB) node[align=left] {$N_j^\textbf{out}$:};
\draw (-2, \yshiftB) node[] {66};
\draw (0,  \yshiftB) node[] {82};
\draw (2,  \yshiftB) node[] {58};

\draw (-3.5, \yshiftC) node[align=left] {$[\munderbar{p}, \bar{p}]$:};
\draw (-2, \yshiftC) node[] {$[0.174, \ 0.538]$};
\draw (0, \yshiftC) node[]  {$[0.063, \ 0.363]$};
\draw (2, \yshiftC) node[]  {$[0.239, \ 0.617]$};

\draw (-3.5, \yshiftD) node[align=left] {$N_j^\text{in}/N$:};
\draw (-2, \yshiftD) node[] {0.34};
\draw (0, \yshiftD) node[]  {0.18};
\draw (2, \yshiftD) node[]  {0.42};

\end{tikzpicture}

}

==> Figures/Tikz/scenario1D_detailed.tex <==
\begin{tikzpicture}[xscale=1.8,yscale=0.97]

\fill[red!20] (-0.73,0pt) rectangle (0.73,5pt);
\fill[blue!20] (-1.15,-5pt) rectangle (1.15,0pt);

\draw[latex-latex] (-2.2,0) -- (2.2,0) ; %edit here for the axis
\foreach \x in  {-2,-1,0,1,2} % edit here for the vertical lines
\draw[shift={(\x,0)},color=black] (0pt,3pt) -- (0pt,-3pt);
\foreach \x in {-2,-1,0,1,2} % edit here for the numbers
\draw[shift={(\x,0)},color=black] (0pt,0pt) -- (0pt,-3pt) node[below] 
{$\x$};

\draw (0.73,0)  node[circle,fill,inner sep=1.5pt,red] {};
\draw (-1.39,0) node[circle,fill,inner sep=1.5pt] {};
\draw (1.15,0)  node[circle,fill,inner sep=1.5pt,blue] {};
\draw (-0.41,0) node[circle,fill,inner sep=1.5pt,red] {};
\draw (0.2,0)  node[circle,fill,inner sep=1.5pt,red] {};
\draw (1.75,0)  node[circle,fill,inner sep=1.5pt] {};
\draw (-0.06,0)  node[circle,fill,inner sep=1.5pt,red] {};
\draw (-0.65,0)  node[circle,fill,inner sep=1.5pt,red] {};
\draw (-1.61,0)  node[circle,fill,inner sep=1.5pt] {};
\draw (1.33,0)  node[circle,fill,inner sep=1.5pt] {};

\draw [blue, decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
  (-1.15,0.1) -- (1.15,0.1) node[blue, midway,yshift=-3em]{$R_j(\lambda^*_{N_j^\text{out}-1})$};
  
\draw [red,decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
  (0.73,-0.05) -- (-0.73,-0.05) node[red, midway,yshift=2em]{$R_j(\lambda^*_{N_j^\text{out}})$};

\draw[thick, shift={(-0.73,0)},color=red] (0pt,5pt) -- (0pt,-0pt);
\draw[thick, shift={(0.73,0)},color=red] (0pt,5pt) -- (0pt,-0pt);

\draw[thick, shift={(-1.15,0)},color=blue] (0pt,0pt) -- (0pt,-5pt);
\draw[thick, shift={(1.15,0)},color=blue] (0pt,0pt) -- (0pt,-5pt);

\draw[shift={(-1,0)}, dashed] (0pt,0pt) -- (0pt,30pt);
\draw[shift={(1,0)}, dashed] (0pt,0pt) -- (0pt,30pt);
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=2ex}]
  (1,17pt) -- (-1,17pt) node[midway,yshift=2em]{$R_j$};


\end{tikzpicture}
